Differentiable Edge-based OPC

Optical proximity correction (OPC) is crucial for pushing the boundaries of semiconductor manufacturing and enabling the continued scaling of integrated circuits. While pixel-based OPC, termed as inverse lithography technology (ILT), has gained research interest due to its flexibility and precision. Its complexity and intricate features can lead to challenges in mask writing, increased defects, and higher costs, hence hindering widespread industrial adoption. In this paper, we propose DiffOPC, a differentiable OPC framework that enjoys the virtue of both edge-based OPC and ILT. By employing a mask rule-aware gradient-based optimization approach, DiffOPC efficiently guides mask edge segment movement during mask optimization, minimizing wafer error by propagating true gradients from the cost function back to the mask edges. Our approach achieves lower edge placement error while reducing manufacturing cost by half compared to state-of-the-art OPC techniques, bridging the gap between the high accuracy of pixel-based OPC and the practicality required for industrial adoption, thus offering a promising solution for advanced semiconductor manufacturing.

==> figs/pgfplot/mrc.tex <==
% \noindent
\definecolor{ICCAD13Color}{HTML}{76b900}
\definecolor{LargeColor}{HTML}{fb8500}
\definecolor{ViaColor}{HTML}{ffe0a2}

\begin{tikzpicture}
    \begin{axis}[
      % every axis/.append style={font=\Huge}, % Enlarge all text
        ybar,
        bar width=.5cm, % Adjust the bar width here
        width=\linewidth,
        height=.4\linewidth,
        enlarge x limits=0.3, % Add some padding to the sides
        symbolic x coords={A, B, C},
        xticklabels={%
          NeuralILT~\cite{OPC-ICCAD2020-NeuralILT},% Example for NeuralILT
          MultiILT~\cite{OPC-multiilt2023sun},% Example for MultiILT
          DiffOPC % Example for DiffOPC
        },
        xtick=data,
        ylabel={Avg. MRC violations},
        ylabel style={font=\scriptsize},
        nodes near coords,
        ymin=0,
        ymax=35, % Adjust based on the max value + some margin
        % xticklabel style={rotate=45, anchor=east},
        legend image code/.code={
          \draw [#1] (0cm,-0.1cm) rectangle (0.1cm,0.2cm);
        },
        legend cell align={left},
        legend style={
          at={(0.82,0.88)},
          draw=none,
          fill=none,
          anchor=north,
          legend columns=1},
          % extra y ticks={0},
          % extra y tick style={line width=1.5pt, grid style={line width=1.5pt, color=black}}
    ]
    \addplot[fill=ICCAD13Color] coordinates {(A, 8.9)  (B, 11.7) (C, 0)};
    \addplot[fill=LargeColor] coordinates {(A, 18.6) (B, 25.4) (C, 0)};
    \addplot[fill=ViaColor] coordinates {(A, 4)    (B, 22) (C, 0)};
    \legend{ICCAD13, Large Dataset, Via}
    \end{axis}
\end{tikzpicture}


==> figs/ste/ste-backward.tex <==
\definecolor{ICCAD13Color}{HTML}{76b900}
\begin{tikzpicture}[
        font=\normalsize,
        declare function={
          f1(\x)=(
          \x*exp(2*\x/25)/(1+exp(8)+exp(2*\x/25))-\x*exp(-2*\x/25)/(1+exp(-10)+exp(-2*\x/25))+
          100*exp(8)/(1+exp(8)+exp(2*\x/25))-100*exp(-10)/(1+exp(-10)+exp(-2*\x/25)) 
          );
          f2(\x)=(
          \x*exp(\x/20)/(1+exp(5)+exp(\x/20))-\x*exp(-\x/20)/(1+exp(-5)+exp(-\x/20))+
          100*exp(5)/(1+exp(5)+exp(\x/20))-100*exp(-5)/(1+exp(-5)+exp(-\x/20)) 
          );
          f3(\x)=round(\x);
        },
        line/.style={line width=2pt,blue!50}
      ]
      \definecolor{Blue-d}{HTML}{3a76af}
      \begin{axis}[
          scale only axis,clip=false,
          at={(0,0)},
          width=0.2\linewidth,
          height=0.15\linewidth,
          axis line style={line width=.6pt},
          tick align=outside,
          every major tick/.append style={ %
            major tick length=3pt, black},
          legend cell align=left,
          xlabel style={yshift=1cm},
          x tick label style={
            /pgf/number format/assume math mode, font=\normalsize},
          xmin=0,xmax=3.5,ymax=5,
          axis lines = middle,
          ylabel style={xshift=.1cm},
          xlabel=$\frac{\partial L}{\partial x}$,ylabel=$\frac{\partial L}{\partial \operatorname{STE}({x})}$,
          % label style = {at={(ticklabel cs:1.1)}},
          xtick={0,1,2,3,4},
          ytick={0,1,2,3},
          ytick distance=2,
          y tick label style={
            /pgf/number format/assume math mode, font=\normalsize},
          legend style={
            draw=none, at={(0.5,1)},
            anchor=north, fill=none,
            nodes={scale=0.9, transform shape}
          },
          every axis plot/.append style={tension=0,line width=1.2pt}
        ]
        \addplot[domain=0:3,smooth,draw=none] {f3(x)};
        \node[label={[label distance=-1mm]-90:0}] at (axis cs:0,0) {};
        \draw[line,color=ICCAD13Color] (0,0)--(3,3);
        %\node[anchor=south west,align=center] at (rel axis cs:0,1.05) {\Huge\textbf{Wirelength}};
        % \legend{
        %   {
        %     WA~\cite{hsu2011tsv}, $\gamma=12.5$
        %   },{
        %     WA~\cite{hsu2011tsv}, $\gamma=20\hphantom{.5}$
        %   }
        % }
      \end{axis}
    \end{tikzpicture}

==> figs/ste/ste-forward.tex <==
\definecolor{ICCAD13Color}{HTML}{76b900}
\begin{tikzpicture}[
        font=\normalsize,
        declare function={
          f1(\x)=(
          \x*exp(2*\x/25)/(1+exp(8)+exp(2*\x/25))-\x*exp(-2*\x/25)/(1+exp(-10)+exp(-2*\x/25))+
          100*exp(8)/(1+exp(8)+exp(2*\x/25))-100*exp(-10)/(1+exp(-10)+exp(-2*\x/25))
          );
          f2(\x)=(
          \x*exp(\x/20)/(1+exp(5)+exp(\x/20))-\x*exp(-\x/20)/(1+exp(-5)+exp(-\x/20))+
          100*exp(5)/(1+exp(5)+exp(\x/20))-100*exp(-5)/(1+exp(-5)+exp(-\x/20)) 
          );
          f3(\x)=round(\x);
        },
        line/.style={line width=2pt,blue!50}
      ]
      \definecolor{Blue-d}{HTML}{3a76af}
      \begin{axis}[
          scale only axis,clip=false,
          at={(0,0)},
          width=0.2\linewidth,
          height=0.15\linewidth,
          axis line style={line width=.6pt},
          tick align=outside,
          every major tick/.append style={ %
            major tick length=3pt, black},
          legend cell align=left,
          xlabel style={font=\normalsize},
          x tick label style={
            /pgf/number format/assume math mode, font=\normalsize},
          xmin=-.1,xmax=4.5,ymax=4,
          axis lines = middle,
          xlabel=$x$,ylabel=$\operatorname{STE}({x})$,
          % label style =     {at={(ticklabel cs:1.1)}},
          xtick={0,1,2,3, 4},
          ytick={0,1,2,3},
          ytick distance=2,
          y tick label style={
            /pgf/number format/assume math mode, font=\normalsize},
          legend style={
            draw=none, at={(0.5,1)},
            anchor=north, fill=none,
            nodes={scale=0.9, transform shape}
          },
          every axis plot/.append style={tension=0,line width=1.2pt}
        ]
        \addplot[domain=0:3,smooth,draw=none] {f3(x)};
        \node[label={[label distance=-1mm]-90:0}] at (axis cs:0,0) {};
        \draw[line,color=ICCAD13Color] (0,0)--(1,0)--(1,1)--(2,1)--(2,2)--(3,2)--(3,3)--(4,3);
        %\node[anchor=south west,align=center] at (rel axis cs:0,1.05) {\Huge\textbf{Wirelength}};
        % \legend{
        %   {
        %     WA~\cite{hsu2011tsv}, $\gamma=12.5$
        %   },{
        %     WA~\cite{hsu2011tsv}, $\gamma=20\hphantom{.5}$
        %   }
        % }
      \end{axis}
    \end{tikzpicture}
